Shot-noise statistics in diffusive conductors

We study the full probability distribution of the charge transmitted through a mesoscopic diffusive conductor during a measurement time T. We have considered a semi-classical model, with an exclusion principle in a discretized single-particle phase-space. In the large T limit, numerical simulations show a universal probability distribution which agrees very well with the quantum mechanical prediction of Lee, Levitov and Yakovets [PRB {51} 4079 (1995)] for the charge counting statistics. Special attention is given to its third cumulant, including an analysis of finite size effects and of some experimental constraints for its accurate measurement.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

